Photoproduction of $\eta$ mesons off neutrons from a deuteron target

A formalism is developed for the partial wave analysis of data on meson photoproduction off deuterons and applied to photoproduction of $\eta$ and $\pi^0$ mesons. Different interpretations of a dip-bump structure of the $\eta$ photoproduction cross section in the 1670 MeV region are presented and discussed. Helicity amplitudes for two low-mass $S_{11}$ states are determined.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

